Baryogenesis above the Fermi scale

In the standard model and most of its extensions the electroweak transition is too weak to affect the cosmological baryon asymmetry. Due to sphaleron processes baryogenesis in the high-temperature, symmetric phase of the standard model is closely related to neutrino properties. The experimental indications for very small neutrino masses from the solar and the atmospheric neutrino deficits favour a large scale of B-L breaking. For hierarchical neutrino masses, with B-L broken at the unification scale $\Lambda_{GUT} \sim 10^{16}$ GeV, the observed baryon asymmetry $n_B/s \sim 10^{-10}$ is naturally explained by the decay of heavy Majorana neutrinos. The corresponding baryogenesis temperature is $T_B \sim 10^{10}$ GeV. In supersymmetric models implications for the mass spectrum of superparticles can be derived. A consistent picture is obtained with the gravitino as LSP, which may be the dominant component of cold dark matter.

==> Fig01.tex <==
 \begin{center}
     \pspicture*(-0.50,-2.5)(8.5,6.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.5cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt,linestyle=dashed](4,2){1.5cm}
     \rput[cc]{0}(4,2){\scalebox{1.5}{Sphaleron}}
     \psline[linewidth=1pt](5.50,2.00)(7.50,2.00)
     \psline[linewidth=1pt](5.30,2.75)(7.03,3.75)
     \psline[linewidth=1pt](4.75,3.30)(5.75,5.03)
     \psline[linewidth=1pt](4.00,3.50)(4.00,5.50)
     \psline[linewidth=1pt](3.25,3.30)(2.25,5.03)
     \psline[linewidth=1pt](2.70,2.75)(0.97,3.75)
     \psline[linewidth=1pt](2.50,2.00)(0.50,2.00)
     \psline[linewidth=1pt](2.70,1.25)(0.97,0.25)
     \psline[linewidth=1pt](3.25,0.70)(2.25,-1.03)
     \psline[linewidth=1pt](4.00,0.50)(4.00,-1.50)
     \psline[linewidth=1pt](4.75,0.70)(5.75,-1.03)
     \psline[linewidth=1pt](5.30,1.25)(7.03,0.25)
     \psline[linewidth=1pt]{<-}(6.50,2.00)(6.60,2.00)
     \psline[linewidth=1pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=1pt]{<-}(5.25,4.17)(5.30,4.25)
     \psline[linewidth=1pt]{<-}(4.00,4.50)(4.00,4.60)
     \psline[linewidth=1pt]{<-}(2.75,4.17)(2.70,4.25)
     \psline[linewidth=1pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=1pt]{<-}(1.50,2.00)(1.40,2.00)
     \psline[linewidth=1pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=1pt]{<-}(2.75,-0.17)(2.70,-0.25)
     \psline[linewidth=1pt]{<-}(4.00,-0.50)(4.00,-0.60)
     \psline[linewidth=1pt]{<-}(5.25,-0.17)(5.30,-0.25)
     \psline[linewidth=1pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(8.00,2.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(6.00,5.46){\scalebox{1.3}{$t_L$}}
     \rput[cc]{0}(4.00,6.00){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(2.00,5.46){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$c_L$}}
     \rput[cc]{0}(0.00,2.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(2.00,-1.46){\scalebox{1.3}{$u_L$}}
     \rput[cc]{0}(4.00,-2.00){\scalebox{1.3}{$\nu_e$}}
     \rput[cc]{0}(6.00,-1.46){\scalebox{1.3}{$\nu_{\mu}$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\nu_{\tau}$}}
     \endpspicture
\end{center}



==> Fig03.tex <==
\begin{center}
  \pspicture[0.5](1,0.3)(8,3.5)
    % s-Kanal-Graph
    \psline[linewidth=1pt,linestyle=dashed](1.6,0.6)(3,2)
    \psline[linewidth=2pt]{<-}(2.2,1.2)(2.3,1.3)
    \rput[cc]{0}(1.3,0.6){$\displaystyle \f$}
    \psline[linewidth=1pt](1.6,3.4)(3,2)
    \psline[linewidth=2pt]{->}(2.4,2.6)(2.5,2.5)
    \rput[cc]{0}(1.3,3.4){$\displaystyle l$}
    \psline[linewidth=1pt](3,2)(5.1,2)
    \rput[cc]{0}(4,2.4){$\displaystyle N_j$}
    \psline[linewidth=1pt](5.1,2)(6.5,3.4)
    \psline[linewidth=2pt]{->}(5.7,2.6)(5.6,2.5)
    \rput[cc]{0}(6.8,3.4){$\displaystyle l$}
    \psline[linewidth=1pt,linestyle=dashed](5.1,2)(6.5,0.6)
    \psline[linewidth=2pt]{->}(5.8,1.3)(5.9,1.2)
    \rput[cc]{0}(6.8,0.6){$\displaystyle \f$}
    \endpspicture
    \hspace{1cm}
    \pspicture[0.5](8.5,0.3)(15,3.5)
    % u-Kanal-Graph
    \psline[linewidth=1pt](9,3)(11.5,3)
    \psline[linewidth=2pt]{->}(10.3,3)(10.4,3)
    \rput[cc]{0}(8.7,3){$\displaystyle l$}
    \psline[linewidth=1pt,linestyle=dashed](11.5,3)(14,3)
    \psline[linewidth=2pt]{->}(12.8,3)(12.9,3)
    \rput[cc]{0}(14.3,3){$\displaystyle \f$}
    \psline[linewidth=1pt](11.5,3)(11.5,1)
    \rput[cc]{0}(11.9,2){$\displaystyle N_j$}
    \psline[linewidth=1pt,linestyle=dashed](9,1)(11.5,1)
    \psline[linewidth=2pt]{<-}(10.1,1)(10.2,1)
    \rput[cc]{0}(8.7,1){$\displaystyle \f$}
    \psline[linewidth=1pt](11.5,1)(14,1)
    \psline[linewidth=2pt]{<-}(12.6,1)(12.7,1)
    \rput[cc]{0}(14.3,1){$\displaystyle l$}
  \endpspicture
\end{center}

